ExtractBench Pro: The Long Tail of Document Extraction

We present ExtractBench Pro, a schema-guided document extraction benchmark that tests six challenging modes of extraction underrepresented in existing datasets. It is created following a framework for synthetic document generation, in which deterministic document generators assemble challenging components into documents that are designed to be difficult at a level calibrated for frontier systems. We synthesize 100 realistic documents spanning a diverse range of styles. On this data, we evaluate ten coding agents and eight extraction API configurations for accuracy, grounding, and their ability to perfectly extract documents. No extraction system extracts more than 61% of documents error-free. The strongest general-purpose coding agents, Claude Code Opus 5.5 and Codex GPT-6 Astra, outperform specialized extraction APIs on both perfect-document rate and Value F1, but at a higher cost per page. Among specialized extraction APIs, LlamaExtract spans the lower-cost frontier, with Agentic Plus Max Effort approaching the strongest coding agent on both perfect-document rate and Value F1 at lower cost per page. Our analysis of coding agent traces identifies intelligent image processing and programmatic reasoning, but also failures in applying document-specific definitions and recovering relationships from diagrams. We release ExtractBench Pro and these evaluation results as resources for the future development of improved frontier extraction systems.

==> figures/construction_loop.tex <==
\begingroup%
\input{figures/diagram_style}%
\newcommand{\mvmarks}[2]{%
  \foreach \x/\ok in {#2} {%
    \ifnum\ok=1 \draw[mvInk,line width=0.9pt,line cap=round,line join=round]
      (\x-2.3,#1+0.3) -- (\x-0.7,#1+2) -- (\x+2.4,#1-2);%
    \else \draw[mvOrange,line width=0.9pt,line cap=round]
      (\x-1.9,#1-1.9) -- (\x+1.9,#1+1.9) (\x-1.9,#1+1.9) -- (\x+1.9,#1-1.9);\fi}}%
\newcommand{\mvdoc}[2]{%
  \draw[fill=white,draw=mvMuted,line width=0.45pt,line join=round]
    (#1,#2) -- ++(5.4,0) -- ++(2.6,2.6) -- ++(0,7.9) -- ++(-8,0) -- cycle;
  \draw[mvMuted,line width=0.45pt,line join=round] (#1+5.4,#2) -- ++(0,2.6) -- ++(2.6,0);
  \foreach \dy in {5,7,9} \draw[mvMuted,line width=0.4pt] (#1+1.6,#2+\dy) -- (#1+6.4,#2+\dy);}%
\newcommand{\mvstep}[4]{%
  \fill[mvInk] (8.5,#1) circle[radius=4.3pt];
  \node[text=white] at (8.5,#1) {\mvB{6}#2};
  \node[anchor=west] at (16,#1) {\mvB{7.8}#3\hspace{4pt}{\mvS{6.8}\color{mvMuted}#4}};}%
\begin{tikzpicture}[mv picture,
  stage/.style={draw=mvLine,line width=0.4pt,rounded corners=3pt,fill=mvPanel},
  chip/.style={draw=mvLine,line width=0.4pt,rounded corners=2.4pt,fill=white,
    inner xsep=2.8pt,inner ysep=1.5pt,font=\fontfamily{phv}\fontseries{m}\fontsize{6.6}{6.6}\selectfont},
  added/.style={chip,draw=mvOrange,fill=mvOrangeFill,text=mvOrange}]
\useasboundingbox (0,0) rectangle (237,158);

\draw[stage] (0,0) rectangle (237,32);
\mvstep{9}{1}{Mine challenges}{from real documents, definitions, schemas}
\node[chip,anchor=west] (m1) at (8,23) {rules};
\node[chip,right=3.4pt of m1] (m2) {jargon};
\node[chip,right=3.4pt of m2] (m3) {aggregation};
\node[chip,right=3.4pt of m3] (m4) {diagrams};
\node[chip,right=3.4pt of m4] (m5) {charts \& maps};
\node[chip,right=3.4pt of m5] (m6) {long pages};
\draw[flow] (62,32) -- (62,44.6);

\draw[stage] (0,45) rectangle (237,77);
\mvstep{54}{2}{Construct tasks}{generators (Fig.~\ref{fig:construction}) combine challenges}
\mvdoc{8}{62.75}
\node[anchor=west,text=mvMuted] at (20,68) {\mvS{6.6}one task};
\node[added] (b3) at (170,68) {diagrams};
\node[left=3pt of b3] (p2) {\mvS{6.4}+};
\node[chip,left=3pt of p2] (b2) {aggregation};
\node[left=3pt of b2] (p1) {\mvS{6.4}+};
\node[chip,left=3pt of p1] (b1) {rules};
\draw[flow] (62,77) -- (62,89.6);

\draw[stage] (0,90) rectangle (237,122);
\mvstep{99}{3}{Calibrate difficulty}{run on pilot extractors}
\mvmarks{113}{12/0,20/0,28/1,36/0,44/0,52/0}
\node[anchor=west] at (59,113) {\mvB{7}hard enough};
\mvmarks{113}{150/1,158/1,166/1,174/1,182/0,190/1}
\node[anchor=west,text=mvBlue] at (197,113) {\mvB{7}too easy};

\draw[loop] (170,107.9) -- (b3.south);
\node[anchor=west,text=mvBlue] at (174.5,99) {add a challenge};


\node[anchor=north,fill=mvInk,rounded corners=2.4pt,minimum width=114pt,minimum height=20pt,inner sep=0pt] (pro)
  at (62,135) {};
\node[text=white,inner sep=0pt,yshift=-0.8pt] at (pro.center) {\mvB{11.5}ExtractBench Pro};
\draw[flow] (62,122) -- (pro.north);
\end{tikzpicture}
\endgroup


==> figures/method_overview.tex <==
\begingroup%
\input{figures/diagram_style}%
\renewcommand{\mvF}{\fontfamily{phv}\fontseries{m}\fontsize{8}{9}\selectfont}%
\renewcommand{\mvT}{\fontfamily{lmtt}\fontseries{m}\fontsize{8}{9}\selectfont\vphantom{Ag}}%
\renewcommand{\mvTB}{\fontfamily{lmtt}\fontseries{b}\fontsize{8}{9}\selectfont\vphantom{Ag}}%
\begin{tikzpicture}[mv picture]
\useasboundingbox (0,0) rectangle (496,266);

\draw[card] (0,0) rectangle (138,38);
\draw[fill=white,draw=mvMuted,line width=0.5pt] (13,6.5) rectangle (25,22.5);
\draw[fill=white,draw=mvMuted,line width=0.5pt,line join=round]
  (7,11.5) -- (16,11.5) -- (20,15.5) -- (20,30.5) -- (7,30.5) -- cycle;
\draw[mvMuted,line width=0.5pt,line join=round] (16,11.5) -- (16,15.5) -- (20,15.5);
\foreach \y/\x in {19.5/17.5,23/17.5,26.5/14.5}
  \draw[mvMuted,line width=0.5pt] (9.5,\y) -- (\x,\y);
\node[anchor=west] at (32,10.5) {\mvB{9}Real references};
\node[anchor=west,text=mvMuted] at (32,20.3) {documents, definitions};
\node[anchor=west,text=mvMuted] at (32,28.8) {schemas, task requirements};

\draw[card,draw=mvBlue,fill=mvBlueFill] (181,0) rectangle (279,38);
\fill[mvBlue,rounded corners=2pt] (189,11.5) rectangle (208,26.5);
\draw[white,line width=1pt,line cap=round,line join=round] (193.5,15.5) -- (197,19) -- (193.5,22.5);
\draw[white,line width=1pt,line cap=round] (199.5,22.5) -- (204,22.5);
\node[anchor=west,text=mvBlue] at (214,19) {\mvB{9}Coding agent};

\draw[card,draw=mvBlue,fill=mvBlueFill] (322,0) rectangle (496,38);
\draw[mvBlue,line width=0.9pt] (339,19) circle[radius=7.5pt];
\draw[mvBlue,line width=1.1pt,line cap=round,line join=round] (335.2,19.4) -- (338,22.4) -- (343,16);
\node[anchor=west,text=mvBlue] at (353,10.5) {\mvB{9}Verifiers};
\node[anchor=west,text=mvBlue] at (353,20.3) {tests, agents, human review};
\node[anchor=west,text=mvBlue] at (353,28.8) {fidelity, validity, evidence};

\draw[dev] (138,19) -- (180,19);
\node[text=mvBlue] at (159.5,13.5) {inspects};
\draw[loop] (322,19) -- (280,19);
\node[text=mvBlue] at (300.5,13.5) {feedback};
\draw[dev] (230,38) -- (230,51.5);
\node[anchor=west,text=mvBlue] at (234,44.8) {implements};
\draw[dev] (449,52) -- (449,38.5);
\node[anchor=west,text=mvBlue] at (453,44.8) {validate};

\draw[draw=mvMuted,line width=0.6pt,rounded corners=4pt,fill=mvPanel] (56,52) rectangle (392,266);
\node[anchor=west] at (64,63) {\mvB{9}Generator\hspace{4pt}{\mvS{8}\color{mvMuted}deterministic program}};

\draw[card] (0,66) rectangle (46,88);
\node at (23,77) {\mvB{8}config};
\draw[card] (0,118) rectangle (46,146);
\node[text=mvMuted] at (23,126.5) {seed};
\node at (23,137) {\fontfamily{lmtt}\fontseries{b}\fontsize{8}{8}\selectfont\vphantom{Ag}42};
\draw[knob] (46,77) -- (360,77);
\foreach \x/\label in {101/ranges,218/style,300/layout,360/capture} {
  \draw[knob,small tip] (\x,77) -- (\x,89.5);
  \fill[mvMuted] (\x,77) circle[radius=0.9pt];
  \node[anchor=west,text=mvMuted] at (\x+3.5,83.3) {\label};
}
\foreach \x/\label in {101/Data model,218/Elements,300/Pages,360/Document}
  \node at (\x,97) {\mvB{9}\label};

\draw[card] (62,105) rectangle (140,159);
\node at (101,114) {\mvTB\color{mvOrange}Brandvold};
\node[anchor=west] at (67,123) {\mvT prior:\hspace{2pt}{\mvTB\color{mvOrange}80 mg}};
\node[anchor=west] at (67,132) {\mvT time:\hspace{2pt}{\mvTB\color{mvOrange}21:08}};
\node[anchor=west] at (67,141) {\mvT beats:\hspace{2pt}{\mvTB\color{mvOrange}11}};
\node[anchor=west] at (67,150) {\mvT QT:\hspace{2pt}{\mvTB\color{mvOrange}340 ms}};
\draw[flow] (46,132) -- (61.5,132);

\draw[draw=mvOrange,line width=0.8pt] (140,132) -- (148,132);
\draw[draw=mvOrange,line width=0.8pt,line cap=round] (148,116.3) -- (148,176.8);
\foreach \y in {116.3,141.7} \draw[data] (148,\y) -- (171.5,\y);
\draw[data] (148,176.8) -- (155.5,176.8);
\node[anchor=east,text=mvOrange] at (144,166) {render};
\node[anchor=north west] at (172,106) {\includegraphics[width=92pt]{method/el-table.png}};
\draw[mvLine,line width=0.35pt] (172,106) rectangle (264,126.6);
\node[anchor=north west] at (172,133) {\includegraphics[width=92pt]{method/el-prose.png}};
\draw[mvLine,line width=0.35pt] (172,133) rectangle (264,150.5);
\node[anchor=north west] at (156,154) {\includegraphics[width=118pt]{method/el-chart.png}};
\draw[mvLine,line width=0.35pt] (156,154) rectangle (274,194.27);
\draw[mvOrange,line width=0.7pt] (156,176.57) rectangle (274,190.55);
\foreach \x [count=\beat] in {167.54,177.80,187.93,198.07,208.33,218.46,228.46,238.59,248.73,258.99,268.99}
  \node[text=mvOrange] at (\x,199.5) {\mvS{7}\beat};

\node[anchor=north west] at (282,106) {\includegraphics[width=36pt]{method/page-3.png}};
\draw[mvLine,line width=0.35pt] (282,106) rectangle ++(36,{36*1.29375});
\node[anchor=north west] at (282,156.5) {\includegraphics[width=36pt]{method/page-6-clean.png}};
\draw[mvLine,line width=0.35pt] (282,156.5) rectangle ++(36,{36*1.29375});
\draw[mvMuted,line width=0.45pt] (285.8,123.6) rectangle (314.2,130);
\draw[mvMuted,line width=0.45pt] (285.2,142.6) rectangle (314.8,148.1);
\draw[mvMuted,line width=0.45pt] (284,173) rectangle (316.1,184);
\draw[mvOrange,line width=0.6pt] (284,179.2) rectangle (316.1,182.6);
\draw[place] (264,116.3) -- (285.3,126.6);
\draw[place] (264,141.7) -- (284.7,145.2);
\draw[place] (274,176.8) -- (283.5,178.3);

\draw[draw=mvInk,line width=0.6pt] (318,129.3) -- (325,129.3) -- (325,179.8) -- (318,179.8);
\draw[flow] (325,154.5) -- (337.5,154.5);
\node[anchor=north west] at (344,126) {\includegraphics[width=38pt]{method/page-1.png}};
\draw[mvLine,line width=0.35pt] (344,126) rectangle ++(38,{38*1.29375});
\node[anchor=north west] at (341,129) {\includegraphics[width=38pt]{method/page-3.png}};
\draw[mvLine,line width=0.35pt] (341,129) rectangle ++(38,{38*1.29375});
\node[anchor=north west] at (338,132) {\includegraphics[width=38pt]{method/page-6-clean.png}};
\draw[mvLine,line width=0.35pt] (338,132) rectangle ++(38,{38*1.29375});
\draw[mvOrange,line width=0.6pt] (340.1,155.9) rectangle (374,159.5);
\node[text=mvMuted] at (360,189.5) {20 pages};

\draw[data] (101,159) -- (101,209.5);
\node[anchor=west,text=mvOrange] at (105,184) {compute};
\draw[card] (62,210) rectangle (384,260);
\node[anchor=west] at (68,219) {\mvB{9}Apply document rules};
\node[anchor=east] at (262,231) {11 beats in 10 s\hspace{3pt}=\hspace{3pt}66 bpm};
\node[anchor=east] at (262,243) {QT 340 ms\hspace{3pt}+\hspace{3pt}{\mvT bpm\_band:\hspace{2pt}{\mvTB\color{mvOrange}50\hspace{2pt}to\hspace{2pt}74}}};
\node[anchor=east] at (262,255) {regular strip\hspace{3pt}+\hspace{3pt}{\mvT qt\_class:\hspace{2pt}{\mvTB\color{mvOrange}A}}\hspace{3pt}+\hspace{3pt}{\mvT prior:\hspace{2pt}{\mvTB\color{mvOrange}80 mg}}};
\foreach \y in {231,243,255}
  \draw[flow] (268,\y) -- (280,\y);
\node[anchor=west] at (286,231) {\mvT bpm\_band:\hspace{2pt}{\mvTB\color{mvOrange}50\hspace{2pt}to\hspace{2pt}74}};
\node[anchor=west] at (286,243) {\mvT qt\_class:\hspace{2pt}{\mvTB\color{mvOrange}A}};
\node[anchor=west] at (286,255) {\mvT permitted\_mg:\hspace{2pt}{\mvTB\color{mvOrange}120}};

\draw[draw=mvMuted,line width=0.6pt,rounded corners=4pt,fill=white] (402,52) rectangle (496,266);
\node at (449,63) {\mvB{9}Synthetic task};
\draw[card,fill=mvPanel] (408,72) rectangle (490,110);
\node[anchor=west] at (413,80.5) {\mvB{9}Schema};
\node[anchor=west] at (413,89.5) {\mvT bpm\_band:\hspace{2pt}{\mvTB\color{mvOrange}enum}};
\node[anchor=west] at (413,97) {\mvT qt\_class:\hspace{2pt}{\mvTB\color{mvOrange}enum}};
\node[anchor=west] at (413,104.5) {\mvT permitted\_mg:\hspace{2pt}{\mvTB\color{mvOrange}int}};
\draw[flow] (392,91) -- (407.5,91);

\node[anchor=west] at (413,120) {\mvB{9}Document\hspace{2.5pt}{\mvS{8}\color{mvMuted}PDF}};
\node[anchor=north west] at (429,126) {\includegraphics[width=46pt]{method/page-1.png}};
\draw[mvLine,line width=0.35pt] (429,126) rectangle ++(46,{46*1.29375});
\node[anchor=north west] at (426,129) {\includegraphics[width=46pt]{method/page-3.png}};
\draw[mvLine,line width=0.35pt] (426,129) rectangle ++(46,{46*1.29375});
\node[anchor=north west] at (423,132) {\includegraphics[width=46pt]{method/page-6-scan.jpg}};
\draw[mvLine,line width=0.35pt] (423,132) rectangle ++(46,{46*1.29375});
\draw[mvOrange,line width=0.6pt] (425.5,161) rectangle (466.6,165.2);
\draw[flow] (382.5,154.5) -- (422.5,154.5);

\draw[card,fill=mvPanel] (408,214) rectangle (490,260);
\node[anchor=west] at (413,223) {\mvB{9}Ground truth};
\node[anchor=west] at (413,235) {\mvT bpm\_band:\hspace{2pt}{\mvTB\color{mvOrange}50\hspace{2pt}to\hspace{2pt}74}};
\node[anchor=west] at (413,245) {\mvT qt\_class:\hspace{2pt}{\mvTB\color{mvOrange}A}};
\node[anchor=west] at (413,255) {\mvT permitted\_mg:\hspace{2pt}{\mvTB\color{mvOrange}120}};
\draw[flow] (384,237) -- (407.5,237);
\end{tikzpicture}
\endgroup


==> figures/page_samples.tex <==
\begingroup
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/property_bulletin_01-p027.png}\\[2pt]{\scriptsize\textbf{Interpretation rules}\\(a) Property market bulletin}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/mortgage_application_1003_01-p002.png}\\[2pt]{\scriptsize\textbf{Interpretation rules}\\(b) Mortgage application}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/subscription_seat_review_01-p021.jpg}\\[2pt]{\scriptsize\textbf{Custom terminology}\\(c) Subscription-seat review}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/election_canvass_binder_01-p003.png}\\[2pt]{\scriptsize\textbf{Conditional aggregation}\\(d) Election canvass binder}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/fund_structure_file_02-p009.png}\\[2pt]{\scriptsize\textbf{Relational diagrams}\\(e) Fund structure chart}\end{minipage}
\par\vspace{8pt}
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/water_loss_audit_01-p013.png}\\[2pt]{\scriptsize\textbf{Relational diagrams}\\(f) Water network audit}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/site_plan_review_01-p005.png}\\[2pt]{\scriptsize\textbf{Charts and maps}\\(g) Site plan with review marks}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/assessment_billing_run_01-p014.png}\\[2pt]{\scriptsize\textbf{Charts and maps}\\(h) Subdivision plat}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/wireline_log_01-p001.png}\\[2pt]{\scriptsize\textbf{Long single pages}\\(i) Wireline log 1}\end{minipage}\hfill
\begin{minipage}[t]{0.19\textwidth}\centering\includegraphics[width=\linewidth]{page_samples/borehole_core_log_01-p001.png}\\[2pt]{\scriptsize\textbf{Long single pages}\\(j) Borehole core log}\end{minipage}
\endgroup

